Disguised and new Quasi-Newton methods for nonlinear eigenvalue problems

In this paper we take a quasi-Newton approach to nonlinear eigenvalue problems (NEPs) of the type $M(\lambda)v=0$, where $M:\mathbb{C}\rightarrow\mathbb{C}^{n\times n}$ is a holomorphic function. We investigate which types of approximations of the Jacobian matrix lead to competitive algorithms, and provide convergence theory. The convergence analysis is based on theory for quasi-Newton methods and Keldysh's theorem for NEPs. We derive new algorithms and also show that several well-established methods for NEPs can be interpreted as quasi-Newton methods, and thereby provide insight to their convergence behavior. In particular, we establish quasi-Newton interpretations of Neumaier's residual inverse iteration and Ruhe's method of successive linear problems.

==> conv_poly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel={Iteration $k$},
ymode=log,
ymin=1e-35,
ytick={1e2,1e-2,1e-6,1e-10,1e-14,1e-18,1e-22,1e-26,1e-30,1e-34},
xtick={10,20,30,40,50,60},
ymax=100,
grid,
yminorticks=true,
ylabel={Error in $(\mu_k,x_k)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.98,0.7),anchor=north east}},
mark repeat={2}
]
  \addlegendentry{QN1};
\addplot [color=\QNoneplotcolor,solid,mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
0	259.259545168478e-003\\
1	35.3342540410338e-003\\
2	23.4179089216051e-003\\
3	12.8424417039339e-003\\
4	8.02357773373659e-003\\
5	4.70021102052737e-003\\
6	2.84920445761074e-003\\
7	1.69957639204413e-003\\
8	1.02071272559933e-003\\
9	611.612340923818e-006\\
10	366.548647490936e-006\\
11	219.802053884550e-006\\
12	131.706675420227e-006\\
13	78.9725036797795e-006\\
14	47.3276994931955e-006\\
15	28.3739202177032e-006\\
16	17.0063646213289e-006\\
17	10.1947451037437e-006\\
18	6.11076611272128e-006\\
19	3.66304775848537e-006\\
20	2.19570153697555e-006\\
21	1.31617367257903e-006\\
22	788.947493757525e-009\\
23	472.917727814616e-009\\
24	283.479609088273e-009\\
25	169.925522302506e-009\\
26	101.858012596929e-009\\
27	61.0564883970212e-009\\
28	36.5989371430677e-009\\
29	21.9384064767915e-009\\
30      13.1504837290315e-009\\
  };    
\addlegendentry{QN2};
\addplot [color=\QNtwoplotcolor,solid,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
0	259.259545168478e-003\\
1	35.3342540410338e-003\\
2	1.89066694827084e-003\\
3	14.4361074699171e-006\\
4	519.847077243198e-009\\
5	23.7506862947524e-009\\
6	1.12127295146481e-009\\
7	53.8737229688285e-012\\
8	2.61541521859507e-012\\
9	127.896078140961e-015\\
10	6.28823207310517e-015\\
11	310.273712088370e-018\\
12	15.3437212622757e-018\\
13	760.024772527884e-021\\
14	37.6976269610053e-021\\
15	1.87178593369082e-021\\
16	93.0024142963469e-024\\
17	4.62261144924141e-024\\
18	229.798404636386e-027\\
19	11.4244421256935e-027\\
20	567.993826421648e-030\\
21	28.2407178120988e-030\\
22	1.40421504952568e-030\\
23	69.8256601229396e-033\\
24	3.47226998617401e-033\\
25	172.671459957109e-036\\
26	8.58688791082188e-036\\
27	427.171581725612e-039\\
28	21.4345090941739e-039\\
29	2.27966882055557e-039\\
  };    
\addlegendentry{QN3};
\addplot [color=\QNthreeplotcolor,solid,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
0	259.259545168478e-003\\
1	9.98235023835202e-003\\
2	334.534009707049e-006\\
3	13.9961070105821e-006\\
4	627.467741522253e-009\\
5	29.1708193455495e-009\\
6	1.39017324993530e-009\\
7	67.4353107514800e-012\\
8	3.31065239906249e-012\\
9	163.695241780531e-015\\
10	8.11741049425208e-015\\
11	402.569126823326e-018\\
12	19.9472043881884e-018\\
13	987.806452361823e-021\\
14	48.9256156200234e-021\\
15	2.42524404158591e-021\\
16	120.355390882836e-024\\
17	5.97940561690051e-024\\
18	297.319148162443e-027\\
19	14.7912412776711e-027\\
20	735.958285047761e-030\\
21	36.6150352941344e-030\\
22	1.82124926996500e-030\\
23	90.5688552866368e-033\\
24	4.50314899956444e-033\\
25	223.883564158719e-036\\
26	11.1309693669558e-036\\
27	553.480607951483e-039\\
28	27.4996196281083e-039\\
29	1.37495923815412e-039\\
  };   
\addlegendentry{QN4};
\addplot [color=\QNfourplotcolor,solid,mark=\QNfourplot,mark options={solid},mark repeat={0}]
  table[row sep=crcr]{%
0	259.259545168478e-003\\
1	24.8941240835058e-003\\
2	959.390668097561e-006\\
3	1.53308861385027e-006\\
4	3.92470438499221e-012\\
5	25.7209426576332e-024\\
6	6.00812618290976e-042\\
%7	\\
%8	\\
%9	\\
%10	\\
%11	\\
%12	\\
%13	\\
%14	\\
%15	\\
%16	\\
%17	\\
%18	\\
%19	\\
%20	\\
%21	\\
%22	\\
%23	\\
%24	\\
%25	\\
%26	\\
%27	\\
%28	\\
%29	\\
    %30	\\
  };
\end{axis}
\end{tikzpicture}%


==> conv_poly2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel={Iteration $k$},
ymode=log,
ymin=1e-35,
ytick={1e2,1e-2,1e-6,1e-10,1e-14,1e-18,1e-22,1e-26,1e-30,1e-34},
xtick={10,20,30,40,50,60},
ymax=100,
grid,
yminorticks=true,
ylabel={Error in $(\mu_k,x_k)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.95,0.95),anchor=north east}},
mark repeat={2}
]
  \addlegendentry{QN1};
\addplot [color=\QNoneplotcolor,solid,mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
0	259.259545168478e-003\\
1	7.54334903675706e-003\\
2	576.677337760449e-006\\
3	44.0426967811988e-006\\
4	3.36393562076045e-006\\
5	256.932444405732e-009\\
6	19.6241300143015e-009\\
7	1.49886273335617e-009\\
8	114.480973044595e-012\\
9	8.74389154858286e-012\\
10	667.845820848630e-015\\
11	51.0091002325801e-015\\
12	3.89600148014907e-015\\
13	297.570971926863e-018\\
14	22.7280415022095e-018\\
15	1.73593501806057e-018\\
16	132.588212083121e-021\\
17	10.1268963414536e-021\\
18	773.477731536601e-024\\
19	59.0771131658618e-024\\
20	4.51222466751376e-024\\
21	344.637209894762e-027\\
22	26.3228928513196e-027\\
23	2.01050457747623e-027\\
24	153.559438884032e-030\\
25	11.7286483873496e-030\\
26	895.817241782556e-033\\
27	68.4212284637681e-033\\
28	5.22591473372376e-033\\
29	399.147834334763e-036\\
30      30.4863099395493e-036\\
  };    
\addlegendentry{QN2};
\addplot [color=\QNtwoplotcolor,solid,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
0	259.259545168478e-003\\
1	7.54334903675706e-003\\
2	1.39468425360273e-006\\
3	11.7795033562986e-012\\
4	7.56170121798890e-015\\
5	340.187802435262e-021\\
6	125.106053539333e-024\\
7	10.0255161209891e-027\\
8	2.47195965580087e-030\\
9	304.614864996360e-036\\
10	53.2126481393879e-039\\
11	1.28577658090848e-039\\
12	1.28570794094873e-039\\
13	1.28570794094830e-039\\
14	1.28570794094830e-039\\
15	1.28570794094830e-039\\
16	1.28570794094830e-039\\
17	1.28570794094830e-039\\
18	1.28570794094830e-039\\
19	1.28570794094830e-039\\
20	1.28570794094830e-039\\
21	1.28570794094830e-039\\
22	1.28570794094830e-039\\
23	1.28570794094830e-039\\
24	1.28570794094830e-039\\
25	1.28570794094830e-039\\
26	1.28570794094830e-039\\
27	1.28570794094830e-039\\
28	1.28570794094830e-039\\
29	1.28570794094830e-039\\
  };    
\addlegendentry{QN3};
\addplot [color=\QNthreeplotcolor,solid,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
0	259.259545168478e-003\\
1	7.42938441488100e-003\\
2	825.143399542806e-009\\
3	12.0418328346941e-012\\
4	7.54060179522387e-015\\
5	344.693270259621e-021\\
6	124.586512800289e-024\\
7	10.1111429054436e-027\\
8	2.45755979514331e-030\\
9	306.367148671685e-036\\
10	52.7628864650267e-039\\
11	184.785645513743e-042\\
12	184.591590589310e-042\\
13	184.591590568566e-042\\
14	184.591590568568e-042\\
15	184.591590568568e-042\\
16	184.591590568568e-042\\
17	184.591590568568e-042\\
18	184.591590568568e-042\\
19	184.591590568568e-042\\
20	184.591590568568e-042\\
21	184.591590568568e-042\\
22	184.591590568568e-042\\
23	184.591590568568e-042\\
24	184.591590568568e-042\\
25	184.591590568568e-042\\
26	184.591590568568e-042\\
27	184.591590568568e-042\\
28	184.591590568568e-042\\
29	184.591590568568e-042\\
  };    
\addlegendentry{QN4};
\addplot [color=\QNfourplotcolor,solid,mark=\QNfourplot,mark options={solid},mark repeat={0}]
  table[row sep=crcr]{%
0	259.259545168478e-003\\
1	100.098732158676e-006\\
2	100.098637483653e-012\\
3	100.098637483574e-024\\
4	27.8565196529942e-042\\
%5	5.43574015822261e-042\\
%6	5.43574015822261e-042\\
%7	5.43574015822261e-042\\
%8	\\
%9	\\
%10	\\
%11	\\
%12	\\
%13	\\
%14	\\
%15	\\
%16	\\
%17	\\
%18	\\
%19	\\
%20	\\
%21	\\
%22	\\
%23	\\
%24	\\
%25	\\
%26	\\
%27	\\
%28	\\
%29	\\
    %30	\\
  };
\end{axis}
\end{tikzpicture}%


==> conv_rat1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel={Iteration $k$},
ymode=log,
ymin=1e-35,
ytick={1e2,1e-2,1e-6,1e-10,1e-14,1e-18,1e-22,1e-26,1e-30,1e-34},
xtick={10,20,30,40,50,60},
ymax=100,
yminorticks=true,
ylabel={Error in $(\mu_k,x_k)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.95,0.5),anchor=north east}},
mark repeat={2},
grid
]
  \addlegendentry{QN1};
\addplot [color=\QNoneplotcolor,solid,mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.02533040961776e+000\\
1	2.18799428596369e+000\\
2	952.892515293142e-003\\
3	415.864249252199e-003\\
4	181.327235871638e-003\\
5	79.0947082133138e-003\\
6	34.4950211023432e-003\\
7	15.0452113066407e-003\\
8	6.56184283783741e-003\\
9	2.86193399514096e-003\\
10	1.24821866882444e-003\\
11	544.406026587571e-006\\
12	237.440422077197e-006\\
13	103.558705580607e-006\\
14	45.1667115884239e-006\\
15	19.6992809687481e-006\\
16	8.59176238995719e-006\\
17	3.74726277953653e-006\\
18	1.63435365016585e-006\\
19	712.816800033591e-009\\
20	310.892192496678e-009\\
21	135.594384723822e-009\\
22	59.1389478632706e-009\\
23	25.7932152717992e-009\\
24	11.2496075438788e-009\\
25	4.90647127784750e-009\\
26	2.13993779837965e-009\\
27	933.325300737205e-012\\
28	407.066092133144e-012\\
29	177.540245864774e-012\\
30      77.4334672203604e-012\\
  };    
\addlegendentry{QN2};
\addplot [color=\QNtwoplotcolor,solid,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.02533040961776e+000\\
1	2.18799428596369e+000\\
2	2.21291887084610e-003\\
3	2.53547215667873e-006\\
4	5.08750495987077e-009\\
5	27.1718714184824e-012\\
6	233.666402688403e-015\\
7	2.24365114491007e-015\\
8	22.1967889493465e-018\\
9	222.234225460242e-021\\
10	2.23806425800374e-021\\
11	22.6094471564467e-024\\
12	228.804705846100e-027\\
13	2.31780424502738e-027\\
14	23.4934133695308e-030\\
15	238.217388715435e-033\\
16	2.41622761345286e-033\\
17	24.9961578476751e-036\\
18	903.252268580267e-039\\
19	903.202462708485e-039\\
20	903.202381174903e-039\\
21	903.202375020430e-039\\
22	903.202370806081e-039\\
23	903.202369940992e-039\\
24	903.202423938126e-039\\
25	903.202453488558e-039\\
26	903.202460543918e-039\\
27	903.202451418597e-039\\
28	903.202497465179e-039\\
29	903.202489285076e-039\\
  };
  \addlegendentry{QN3};
\addplot [color=\QNthreeplotcolor,solid,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.02533040961776e+000\\
1	2.18799397937703e+000\\
2	2.21289490925449e-003\\
3	2.53548663018780e-006\\
4	5.08756757907643e-009\\
5	27.1722805881554e-012\\
6	233.669713019620e-015\\
7	2.24368081968998e-015\\
8	22.1970693753265e-018\\
9	222.236953661312e-021\\
10	2.23809124798971e-021\\
11	22.6097168209707e-024\\
12	228.807416193181e-027\\
13	2.31783158269552e-027\\
14	23.4936889323836e-030\\
15	238.217393087407e-033\\
16	2.41622766017416e-033\\
17	24.9961448692269e-036\\
18	903.253404714127e-039\\
19	903.202326101039e-039\\
20	903.202302176741e-039\\
21	903.202214112004e-039\\
22	903.202167814322e-039\\
23	903.202435142170e-039\\
24	903.202261795541e-039\\
25	903.202299452936e-039\\
26	903.202205696467e-039\\
27	903.202180159639e-039\\
28	903.202363166335e-039\\
29	903.202451422177e-039\\
  };
\addlegendentry{QN4};
\addplot [color=\QNfourplotcolor,solid,mark=\QNfourplot,mark options={solid},mark repeat={0}]
  table[row sep=crcr]{%
0	5.02533040e+0\\
1	125.091698e-09\\
2	78.4485351e-24\\
3	601.430837e-39\\
%4	601.430894e-39\\
%5	601.430894e-39\\
%6	601.430894e-39\\
%7	601.430894e-39\\
%8	601.430894e-39\\
%9	601.430894e-39\\
%10	601.430894e-39\\
%11	601.430894e-39\\
%12	601.430894e-39\\
%13	601.430894e-39\\
%14	601.430894e-39\\
%15	601.430894e-39\\
%16	601.430894e-39\\
%17	601.430894e-39\\
%18	601.430894e-39\\
%19	601.430894e-39\\
%20	601.430894e-39\\
%21	601.430894e-39\\
%22	601.430894e-39\\
%23	601.430894e-39\\
%24	601.430894e-39\\
%25	601.430894e-39\\
%26	601.430894e-39\\
%27	601.430894e-39\\
%28	601.430894e-39\\
%29	601.430894e-39\\
    %30	601.430894e-39\\
  };
\end{axis}
\end{tikzpicture}%


==> conv_rat2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel={Iteration $k$},
ymode=log,
ymin=1e-35,
ytick={1e2,1e-2,1e-6,1e-10,1e-14,1e-18,1e-22,1e-26,1e-30,1e-34},
xtick={10,20,30,40,50,60},
ymax=100,
yminorticks=true,
ylabel={Error in $(\mu_k,x_k)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.95,0.95),anchor=north east}},
mark repeat={2},
grid
]
  \addlegendentry{QN1};
\addplot [color=\QNoneplotcolor,solid,mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.00437872279468e+000\\
1	289.280666613131e-003\\
2	16.3960541061850e-003\\
3	930.514650128360e-006\\
4	52.8043291999938e-006\\
5	2.99653146486432e-006\\
6	170.046556144241e-009\\
7	9.64976821637714e-009\\
8	547.603122908471e-012\\
9	31.0752729274632e-012\\
10	1.76345339657934e-012\\
11	100.072102002777e-015\\
12	5.67887170624092e-015\\
13	322.263480136873e-018\\
14	18.2877437635628e-018\\
15	1.03778923947483e-018\\
16	58.8922569943047e-021\\
17	3.34200606631685e-021\\
18	189.651494395584e-024\\
19	10.7623052181111e-024\\
20	610.737152253292e-027\\
21	34.6579902328119e-027\\
22	1.96676472468310e-027\\
23	111.609573908255e-030\\
24	6.33359759825184e-030\\
25	359.418655539196e-033\\
26	20.3959045320883e-033\\
27	1.15796613694934e-033\\
28	65.3006590442790e-036\\
29	3.91246857420126e-036\\
30      903.202425794579e-039\\
  };    
\addlegendentry{QN2};
\addplot [color=\QNtwoplotcolor,solid,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.00437872279468e+000\\
1	289.280666613131e-003\\
2	304.390656183161e-006\\
3	402.614152703304e-009\\
4	1.12658688333590e-009\\
5	7.33735922466981e-012\\
6	65.3139138618395e-015\\
7	629.137434342343e-018\\
8	6.22251042322059e-018\\
9	62.2721285275212e-021\\
10	626.924599120654e-024\\
11	6.33199504133639e-024\\
12	64.0702770066578e-027\\
13	648.979709649039e-030\\
14	6.57774580250721e-030\\
15	66.6940148309210e-033\\
16	677.324677394456e-036\\
17	6.93018733675671e-036\\
18	903.207934573470e-039\\
19	903.202778683726e-039\\
20	601.431700235646e-039\\
21	903.203069516315e-039\\
22	903.202920844091e-039\\
23	601.431897403895e-039\\
24	903.203033680353e-039\\
25	903.202833952494e-039\\
26	903.202825069091e-039\\
27	903.202898535326e-039\\
28	903.202914030257e-039\\
29	601.431879783603e-039\\
  };    
\addlegendentry{QN3};
\addplot [color=\QNthreeplotcolor,solid,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.00437872279468e+000\\
1	289.280517746789e-003\\
2	304.390295416831e-006\\
3	402.614629482266e-009\\
4	1.12658959370624e-009\\
5	7.33737966389976e-012\\
6	65.3140907930335e-015\\
7	629.139075073904e-018\\
8	6.22252621314041e-018\\
9	62.2722837303518e-021\\
10	626.926143738621e-024\\
11	6.33201052890568e-024\\
12	64.0704330029504e-027\\
13	648.981283928785e-030\\
14	6.57776086962746e-030\\
15	66.6955179700638e-033\\
16	675.821952137523e-036\\
17	6.93019120419735e-036\\
18	903.208089947173e-039\\
19	903.202168082542e-039\\
20	903.202237504442e-039\\
21	903.202286004748e-039\\
22	903.202286310726e-039\\
23	601.430739214642e-039\\
24	601.430763150465e-039\\
25	601.430682916213e-039\\
26	903.202278028676e-039\\
27	903.202180385739e-039\\
28	903.202157919388e-039\\
29	903.202188222412e-039\\
  };    
\addlegendentry{QN4};
\addplot [color=\QNfourplotcolor,solid,mark=\QNfourplot,mark options={solid},mark repeat={0}]
  table[row sep=crcr]{%
0	5.00437872279468e+000\\
1	125.091699745373e-009\\
2	78.4485362063254e-024\\
3	601.430821764591e-039\\
%4	\\
%5	\\
%6	\\
%7	\\
%8	\\
%9	\\
%10	\\
%11	\\
%12	\\
%13	\\
%14	\\
%15	\\
%16	\\
%17	\\
%18	\\
%19	\\
%20	\\
%21	\\
%22	\\
%23	\\
%24	\\
%25	\\
%26	\\
%27	\\
%28	\\
%29	\\
    %30	\\
  };
\end{axis}
\end{tikzpicture}%


==> conv_rational3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel={Iteration $k$},
ymode=log,
ymin=1e-35,
ytick={1e2,1e-2,1e-6,1e-10,1e-14,1e-18,1e-22,1e-26,1e-30,1e-34},
xtick={10,20,30,40,50,60},
ymax=100,
grid,
yminorticks=true,
ylabel={Error in $(\mu_k,x_k)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.6,0.43),anchor=north east}},
mark repeat={2}
]
  \addlegendentry{QN1};
\addplot [color=\QNoneplotcolor,solid,mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.04879498292484e+000\\
1	1.68143091508368e+000\\
2	232.270160610137e-003\\
3	71.0330120456898e-003\\
4	17.4488584696863e-003\\
5	4.45585193951951e-003\\
6	1.12585678464126e-003\\
7	285.126830344826e-006\\
8	72.1628604160613e-006\\
9	18.2664013503437e-006\\
10	4.62354052559091e-006\\
11	1.17030869722075e-006\\
12	296.227299800294e-009\\
13	74.9807863780874e-009\\
14	18.9790657691724e-009\\
15	4.80396337459835e-009\\
16	1.21597470309229e-009\\
17	307.786376994708e-012\\
18	77.9065991747507e-012\\
19	19.7196453437004e-012\\
20	4.99141814151760e-012\\
21	1.26342308035927e-012\\
22	319.796465598223e-015\\
23	80.9465815521604e-015\\
24	20.4891228323064e-015\\
25	5.18618756206329e-015\\
26	1.31272293348207e-015\\
27	332.275198200544e-018\\
28	84.1051866492121e-018\\
29	21.2886259931730e-018\\
30      5.38855705258037e-018\\
  };    
\addlegendentry{QN2};
\addplot [color=\QNtwoplotcolor,solid,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.04879498292484e+000\\
1	1.68143091508368e+000\\
2	194.238486416436e-003\\
3	37.4798008525940e-003\\
4	4.98092486207973e-003\\
5	873.066563222340e-006\\
6	123.119273465852e-006\\
7	20.5740827057074e-006\\
8	3.00881302799109e-006\\
9	488.436706124765e-009\\
10	73.0501082458484e-009\\
11	11.6499258494957e-009\\
12	1.76659007230461e-009\\
13	278.679069501809e-012\\
14	42.6198317127584e-012\\
15	6.67839281648336e-012\\
16	1.02672361508419e-012\\
17	160.223477725725e-015\\
18	24.7119596576428e-015\\
19	3.84663278387782e-015\\
20	594.460162842848e-018\\
21	92.3890441589772e-018\\
22	14.2952634110700e-018\\
23	2.21959771566512e-018\\
24	343.693855141837e-021\\
25	53.3332773427868e-021\\
26	8.26220900688366e-021\\
27	1.28163830670535e-021\\
28	198.603387538345e-024\\
29	30.8006065512822e-024\\
  };    
\addlegendentry{QN3};
\addplot [color=\QNthreeplotcolor,solid,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.04879498292484e+000\\
1	1.68455483167612e+000\\
2	194.140826585185e-003\\
3	37.5157069187103e-003\\
4	4.98248396015306e-003\\
5	873.780276095544e-006\\
6	123.173645772631e-006\\
7	20.5893413945418e-006\\
8	3.01034846439905e-006\\
9	488.775628167338e-009\\
10	73.0903819923114e-009\\
11	11.6576609133821e-009\\
12	1.76760787720316e-009\\
13	278.858908562855e-012\\
14	42.6450312854783e-012\\
15	6.68262546509393e-012\\
16	1.02734017418626e-012\\
17	160.323881729446e-015\\
18	24.7269395157173e-015\\
19	3.84902635258731e-015\\
20	594.822579321475e-018\\
21	92.4462828514194e-018\\
22	14.3040091492506e-018\\
23	2.22096914051407e-018\\
24	343.904575756196e-021\\
25	53.3661756414419e-021\\
26	8.26728128126788e-021\\
27	1.28242806726395e-021\\
28	198.725411217915e-024\\
29	30.8195742703153e-024\\
  };    
\addlegendentry{QN4};
\addplot [color=\QNfourplotcolor,solid,mark=\QNfourplot,mark options={solid},mark repeat={0}]
  table[row sep=crcr]{%
0	5.04879498292484e+000\\
1	1.33206550584350e-003\\
2	122.879862216785e-012\\
3	1.04558241342525e-024\\
4	45.9586591057445e-039\\
%5	11.8168218747556e-039\\
%6	\\
%7	\\
%8	\\
%9	\\
%10	\\
%11	\\
%12	\\
%13	\\
%14	\\
%15	\\
%16	\\
%17	\\
%18	\\
%19	\\
%20	\\
%21	\\
%22	\\
%23	\\
%24	\\
%25	\\
%26	\\
%27	\\
%28	\\
%29	\\
    %30	\\
  };
\end{axis}
\end{tikzpicture}%


==> conv_rational4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel={Iteration $k$},
ymode=log,
ymin=1e-35,
ytick={1e2,1e-2,1e-6,1e-10,1e-14,1e-18,1e-22,1e-26,1e-30,1e-34},
xtick={10,20,30,40,50,60},
ymax=100,
grid,
yminorticks=true,
ylabel={Error in $(\mu_k,x_k)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.6,0.43),anchor=north east}},
mark repeat={2}
]
  \addlegendentry{QN1};
\addplot [color=\QNoneplotcolor,solid,mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.01665337723374e+000\\
1	861.274281893122e-003\\
2	18.0704042460889e-003\\
3	11.4155871604931e-003\\
4	1.29721816617978e-003\\
5	246.385605502119e-006\\
6	37.9123427071788e-006\\
7	6.31857883231294e-006\\
8	1.02086323508735e-006\\
9	166.926728631933e-009\\
10	27.1688352301241e-009\\
11	4.42990781766605e-009\\
12	721.801260482539e-012\\
13	117.640495671950e-012\\
14	19.1712811505266e-012\\
15	3.12437237442711e-012\\
16	509.175774823696e-015\\
17	82.9803514171870e-015\\
18	13.5232726588200e-015\\
19	2.20388397194245e-015\\
20	359.166232213917e-018\\
21	58.5332082742162e-018\\
22	9.53913811281310e-018\\
23	1.55459029887512e-018\\
24	253.351083735187e-021\\
25	41.2885451986292e-021\\
26	6.72878101616554e-021\\
27	1.09658729232967e-021\\
28	178.710480635913e-024\\
29	29.1243899273947e-024\\
30      4.74639252047743e-024\\
  };    
\addlegendentry{QN2};
\addplot [color=\QNtwoplotcolor,solid,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.01665337723374e+000\\
1	861.274281893122e-003\\
2	97.5332457148065e-003\\
3	18.7640714474756e-003\\
4	2.49160881448353e-003\\
5	436.810844415749e-006\\
6	61.5859701228028e-006\\
7	10.2930289950323e-006\\
8	1.50510035863861e-006\\
9	244.354339763971e-009\\
10	36.5426781788776e-009\\
11	5.82811549549693e-009\\
12	883.732668666749e-012\\
13	139.413594834003e-012\\
14	21.3206418891127e-012\\
15	3.34095112989207e-012\\
16	513.622674475106e-015\\
17	80.1535391838530e-015\\
18	12.3622950615496e-015\\
19	1.92431552145652e-015\\
20	297.382536621022e-018\\
21	46.2184540829343e-018\\
22	7.15130582448396e-018\\
23	1.11037284631756e-018\\
24	171.935380138194e-021\\
25	26.6804163956134e-021\\
26	4.13323259134328e-021\\
27	641.150031254281e-024\\
28	99.3528734995043e-024\\
29	15.4082518838831e-024\\
30      2.38808680931239e-024\\
  };  
\addlegendentry{QN3};
\addplot [color=\QNthreeplotcolor,solid,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
0	5.01665337723374e+000\\
1	861.559410620604e-003\\
2	97.4935374010995e-003\\
3	18.7667639895928e-003\\
4	2.49143880328284e-003\\
5	436.852940979449e-006\\
6	61.5844289185983e-006\\
7	10.2937685960910e-006\\
8	1.50509612751321e-006\\
9	244.368131524381e-009\\
10	36.5430591418577e-009\\
11	5.82838814127323e-009\\
12	883.748962717335e-012\\
13	139.419278442049e-012\\
14	21.3211390644620e-012\\
15	3.34107488569321e-012\\
16	513.636184615757e-015\\
17	80.1563237166146e-015\\
18	12.3626428472072e-015\\
19	1.92437963979333e-015\\
20	297.391236642577e-018\\
21	46.2199536514940e-018\\
22	7.15151996902024e-018\\
23	1.11040827451998e-018\\
24	171.940601565018e-021\\
25	26.6812588314188e-021\\
26	4.13335918822775e-021\\
27	641.170144820267e-024\\
28	99.3559324937008e-024\\
29	15.4087333236552e-024\\
30    2.38816057176621e-024\\
  };
\addlegendentry{QN4};
\addplot [color=\QNfourplotcolor,solid,mark=\QNfourplot,mark options={solid},mark repeat={0}]
  table[row sep=crcr]{%
0	5.01665337723374e+000\\
1	1.33206550584350e-003\\
2	122.879862216785e-012\\
3	1.04558241342525e-024\\
4	45.9586591057445e-039\\
%5	11.8168218747556e-039\\
%6	\\
%7	\\
%8	\\
%9	\\
%10	\\
%11	\\
%12	\\
%13	\\
%14	\\
%15	\\
%16	\\
%17	\\
%18	\\
%19	\\
%20	\\
%21	\\
%22	\\
%23	\\
%24	\\
%25	\\
%26	\\
%27	\\
%28	\\
%29	\\
    %30	\\
  };
\end{axis}
\end{tikzpicture}%


==> factor_rational.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15,
xlabel={iteration k},
ymin=0.0,
%ytick={
%xtick={10,20,30,40,50,60},
ymax=0.02,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
yminorticks=true,
ylabel={Est. Conv. Factor},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.95,0.95),anchor=north east}}
]
\addlegendentry{QN2};
\addplot [color=\QNtwoplotcolor,solid,only marks,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
0	435.393119977979e-003\\
1	1.01139152192595e-003\\
2	1.14575920070188e-003\\
3	2.00653158287291e-003\\
4	5.34090318000842e-003\\
5	8.59956972008424e-003\\
6	9.60194156753465e-003\\
7	9.89315518132219e-003\\
8	10.0119988511575e-003\\
9	10.0707451940346e-003\\
10	10.1022332471425e-003\\
11	10.1198717625814e-003\\
12	10.1300549586878e-003\\
13	10.1360645187934e-003\\
14	10.1397521496125e-003\\
15	10.1429523112571e-003\\
16	10.3451172019158e-003\\
17	36.1356442891994e-003\\
18	999.944859400287e-003\\
19	999.999909728344e-003\\
20	999.999993185942e-003\\
21	999.999995333993e-003\\
22	999.999999042197e-003\\
23	1.00000005978409e+000\\
24	1.00000003271740e+000\\
25	1.00000000781149e+000\\
26	999.999989896705e-003\\
27	1.00000005098146e+000\\
28	999.999990943224e-003\\
29	1.00000006269298e+000\\
  };    
\addlegendentry{QN3};
\addplot [color=\QNthreeplotcolor,solid,only marks,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
0	435.393058969720e-003\\
1	1.01138071224700e-003\\
2	1.14577814770336e-003\\
3	2.00654482595304e-003\\
4	5.34091786808032e-003\\
5	8.59956205227317e-003\\
6	9.60193253415594e-003\\
7	9.89314931987235e-003\\
8	10.0119952730491e-003\\
9	10.0707430115360e-003\\
10	10.1022319091230e-003\\
11	10.1198709388948e-003\\
12	10.1300544416733e-003\\
13	10.1360638571771e-003\\
14	10.1396334042309e-003\\
15	10.1429523212337e-003\\
16	10.3451116305097e-003\\
17	36.1357085038395e-003\\
18	999.943450406252e-003\\
19	999.999973511695e-003\\
20	999.999902497219e-003\\
21	999.999948740513e-003\\
22	1.00000029597786e+000\\
23	999.999808075552e-003\\
24	1.00000004169320e+000\\
25	999.999896195493e-003\\
26	999.999971726345e-003\\
27	1.00000020261986e+000\\
28	1.00000009771436e+000\\
29	1.00000004778626e+000\\
  };    
\addlegendentry{Exact};
\addplot [color=black,solid]
  table[row sep=crcr]{%
    0	10.1453289895710e-003\\
15	10.1453289895710e-003\\    
  };    
\end{axis}

\end{tikzpicture}%


==> factor_rational2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15,
xlabel={iteration k},
ymin=0.43,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
%ytick={
%xtick={10,20,30,40,50,60},
ymax=0.44,
yminorticks=true,
ylabel={Est. Conv. Factor},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.95,0.95),anchor=north east}}
]
  \addlegendentry{QN1};
\addplot [color=\QNoneplotcolor,only marks, mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
0	435.393119977979e-003\\
1	435.509599547901e-003\\
2	436.423040980929e-003\\
3	436.025063942616e-003\\
4	436.198720137691e-003\\
5	436.122995855957e-003\\
6	436.156025589985e-003\\
7	436.141620353390e-003\\
8	436.147903244231e-003\\
9	436.145163006445e-003\\
10	436.146358153965e-003\\
11	436.145836895881e-003\\
12	436.146064240644e-003\\
13	436.145965085162e-003\\
14	436.146008331433e-003\\
15	436.145989469746e-003\\
16	436.145997696195e-003\\
17	436.145994108262e-003\\
18	436.145995673125e-003\\
19	436.145994990616e-003\\
20	436.145995288290e-003\\
21	436.145995158461e-003\\
22	436.145995215085e-003\\
23	436.145995190389e-003\\
24	436.145995201160e-003\\
25	436.145995196462e-003\\
26	436.145995198511e-003\\
27	436.145995197617e-003\\
28	436.145995198007e-003\\
29	436.145995197837e-003\\
  };    
\addlegendentry{Exact};
\addplot [color=black,solid]
  table[row sep=crcr]{%
    0	436.145995197889e-003\\
    15	436.145995197889e-003\\    
  };    
\end{axis}
\end{tikzpicture}%


==> rho_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=6,
%xmode=log,
xlabel={$\ln(r)$},
ymode=log,
ymin=1e-9,
ytick={1e2,1e0,1e-2,1e-4,1e-6,1e-8},
%xtick={10,20,30,40,50,60},
ymax=1e3,
grid,
%xminorgrid,,
ylabel={$\rho_r$},
%axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.95,0.95),anchor=north east}}
]
\addlegendentry{$\rho_r$ for QN2 and QN3 };
\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
   -1.00000000000000e+000    18.7964887882518e-003\\
   -333.333333333333e-003    3.55282009758731e-003\\
    333.333333333333e-003    765.185411881937e-006\\
    1.00000000000000e+000    165.081531917725e-006\\
    1.66666666666667e+000    35.5786645399032e-006\\
    2.33333333333333e+000    7.66581461443115e-006\\
    3.00000000000000e+000    1.65157887993336e-006\\
    3.66666666666667e+000    355.823240319143e-009\\
    4.33333333333333e+000    76.6598562607189e-009\\
    5.00000000000000e+000    16.5158682912017e-009\\
  };
  \addlegendentry{reference slope $-1$};
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
   -1.00000000000000e+000    1.87964887882518e+000\\
   -333.333333333333e-003    404.958074962050e-003\\
    333.333333333333e-003    87.2455724706773e-003\\
    1.00000000000000e+000    18.7964887882518e-003\\
    1.66666666666667e+000    4.04958074962050e-003\\
    2.33333333333333e+000    872.455724706772e-006\\
    3.00000000000000e+000    187.964887882518e-006\\
    3.66666666666667e+000    40.4958074962050e-006\\
    4.33333333333333e+000    8.72455724706773e-006\\
    5.00000000000000e+000    1.87964887882518e-006\\
  };
\end{axis}
\end{tikzpicture}%


==> spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
    \pgfkeys{%
    /pgf/number format/set thousands separator = {}}
\begin{axis}[%
%width=0.951\figurewidth,
width=1.21\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis lines=center,
xmin=0,
xmax=6800,
ymin=-1,
ymax=1,
ytick={-100},
axis background/.style={fill=white},
legend style={at={(0.9,1.45)},anchor=north,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,only marks,mark=\eigplot,mark options={solid}]
  table[row sep=crcr]{%
   5171.410019927617  0\\
   4683.572435686605  0\\
   4382.207980959722  0\\
   3967.197608928568  0\\
   3495.765505391225  0\\
   3012.238497451771  0\\
   2547.367167852586  0\\
   2119.440133202183  0\\
   1737.144097228624  0\\
   1402.746343524835  0\\
   1114.738348177418  0\\
   0869.704917785418  0\\
   0663.507741037136  0\\
   0491.968322581102  0\\
   0351.223776637625  0\\
   0237.885559093553  0\\
   0149.089272126339  0\\
   0082.493155751147  0\\
   0036.263197885961  0\\
   0009.068420939721  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0001.000000000000  0\\
   0000.046907192055  0\\
};
\addlegendentry{~eigenvalues};
\addplot [color=black,only marks,mark=\shiftplot,mark options={solid}]
  table[row sep=crcr]{%
   5176.410019927617  0\\
};
\addlegendentry{~shift $\sigma=\mu_0$};
\end{axis}
\end{tikzpicture}%


==> spectrum2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
    \pgfkeys{%
    /pgf/number format/set thousands separator = {}}
\begin{axis}[%
%width=0.951\figurewidth,
width=1.21\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.7,
xmax=0.7,
ymin=-1.1,
ymax=1.1,
axis equal,
axis lines=center, % Draw axis and no border
grid,
%ytick={-100},
ylabel={Im $\lambda$},
xlabel={Re $\lambda$},
xtick={-1, 0,1},
ytick={-1, 0,1},
axis background/.style={fill=white},
legend style={at={(0.9,0.95)},anchor=north,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,only marks,mark=\eigplot,mark options={solid}]
  table[row sep=crcr]{%
    500.000000000000e-003  0.00000000000000e+000   \\
    472.908620850317e-003   162.349734602342e-003  \\
    472.908620850317e-003  -162.349734602342e-003  \\
    394.570254698197e-003   307.106356344834e-003  \\
    394.570254698197e-003  -307.106356344834e-003  \\
    273.474079061213e-003   418.583239131264e-003  \\
    273.474079061213e-003  -418.583239131264e-003  \\
    122.742743570400e-003   484.700132969665e-003  \\
    122.742743570399e-003  -484.700132969665e-003  \\
    100.000000000000e-003   0.00000000000000e+000  \\
   -41.2896727361661e-003   498.292246503335e-003  \\
   -41.2896727361664e-003  -498.292246503335e-003  \\
   -200.847712326485e-003   457.886663327529e-003  \\
   -200.847712326485e-003  -457.886663327529e-003  \\
   -338.640785812870e-003   367.861955336566e-003  \\
   -338.640785812871e-003  -367.861955336566e-003  \\
   -439.736875603244e-003   237.973696518537e-003  \\
   -439.736875603245e-003  -237.973696518537e-003  \\
   -493.180651701361e-003   82.2972951403670e-003  \\
   -493.180651701361e-003  -82.2972951403669e-003  \\
};
\addlegendentry{~eigenvalues};
\addplot [color=black,only marks,mark=\shiftplot,mark options={solid}]
  table[row sep=crcr]{%
   0 0\\
};
\addlegendentry{~shift $\sigma=\mu_0$};
\end{axis}
\end{tikzpicture}%


==> waveguide_N_SLP_conv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-15,
ymax=50,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.98,0.9)},anchor=north east}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.136939882935959\\
2	0.044057714851702\\
3	0.00441038946178891\\
4	0.000311420215806631\\
5	4.94085721935562e-06\\
6	1.28346928113313e-08\\
7	3.84638817800252e-12\\
8	5.74128347914567e-13\\
9	7.18787744545183e-14\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.136939882935959\\
2	0.044057714851702\\
3	0.00441038946178891\\
4	0.000311420215806631\\
5	4.94085721935562e-06\\
6	1.28346928113313e-08\\
7	3.84638817800252e-12\\
8	5.74128347914567e-13\\
9	7.18787744545183e-14\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
1	4.23832218634767\\
2	4.23832218634767\\
3	4.23832218634767\\
4	4.23832218634767\\
5	4.23832218634767\\
6	4.23832218634767\\
7	4.23832218634767\\
8	4.23832218634767\\
9	4.23832218634767\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1	0.0308999971845631\\
2	0.000150494497398945\\
3	3.57978642128937e-09\\
4	3.5851458333733e-13\\
5	7.4726016591187e-13\\
6	1.4791447024968e-12\\
7	1.05724633063398e-12\\
8	8.16949176757482e-13\\
9	9.51620099651809e-13\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	4.23832218634767\\
2	4.23832218634767\\
3	4.23832218634767\\
4	4.23832218634767\\
5	4.23832218634767\\
6	4.23832218634767\\
7	4.23832218634767\\
8	4.23832218634767\\
9	4.23832218634767\\
};
\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0308999971845631\\
2	0.000150494497398945\\
3	3.57978642128937e-09\\
4	3.5851458333733e-13\\
5	7.4726016591187e-13\\
6	1.4791447024968e-12\\
7	1.05724633063398e-12\\
8	8.16949176757482e-13\\
9	9.51620099651809e-13\\
};
\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	4.23832218634767e+18\\
2	4.23832218634767e+18\\
3	4.23832218634767e+18\\
4	4.23832218634767e+18\\
5	4.23832218634767e+18\\
6	4.23832218634767e+18\\
7	4.23832218634767e+18\\
8	4.23832218634767e+18\\
9	4.23832218634767e+18\\
};
\addlegendentry{$\text{Newton:} v_0\text{ random}$};

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	3.08999971845631e+16\\
2	150494497398945\\
3	3579786421.28937\\
4	358514.58333733\\
5	747260.16591187\\
6	1479144.7024968\\
7	1057246.33063398\\
8	816949.176757482\\
9	951620.099651809\\
};
\addlegendentry{$\text{SLP:} v_0\text{ random}$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1.36939882935959e+17\\
2	4.4057714851702e+16\\
3	4.41038946178891e+15\\
4	311420215806631\\
5	4940857219355.62\\
6	12834692811.3313\\
7	3846388.17800252\\
8	574128.347914567\\
9	71878.7744545183\\
};
\addlegendentry{$\text{Newton:} v_0\text{ approx}$};

\end{axis}
\end{tikzpicture}%

==> waveguide_QN123_conv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=60,
xlabel={iteration k},
ymode=log,
ymin=1e-14,
ytick={1e2,1e-2,1e-6,1e-10,1e-14},
xtick={10,20,30,40,50,60},
ymax=100,
yminorticks=true,
ylabel={Error in $\mu_k$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.95,.9)}},
mark repeat={2},
grid
]
\addplot [color=\QNoneplotcolor,solid,mark=\QNoneplot,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.424264068711928\\
1	0.119700135799207\\
2	0.0271428052612223\\
3	0.00696256120820125\\
4	0.00286425114129644\\
5	0.00111807408889402\\
6	0.000311290557919408\\
7	5.28005706230682e-05\\
8	8.26013209702582e-06\\
9	8.56156692088426e-06\\
10	3.97992003007169e-06\\
11	1.41868802869429e-06\\
12	5.21432214248853e-07\\
13	2.21077412027108e-07\\
14	9.24549916551759e-08\\
15	3.62287251048284e-08\\
16	1.41860412573722e-08\\
17	5.81607135428317e-09\\
18	2.41486340183872e-09\\
19	9.80179609383945e-10\\
20	3.91250597007525e-10\\
21	1.56879910210941e-10\\
22	6.35929794956846e-11\\
23	2.58260498915555e-11\\
24	1.04433651924389e-11\\
25	4.20922039448837e-12\\
26	1.69861111351705e-12\\
27	6.76041228283811e-13\\
28	2.72558011456964e-13\\
29	1.12790135614127e-13\\
30	5.06655967042307e-14\\
31	1.68183215074605e-14\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addplot [color=\QNtwoplotcolor,solid,mark=\QNtwoplot,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.424264068711928\\
1	0.119700135798893\\
2	0.00503849609327268\\
3	0.00254900910141967\\
4	0.000747188875791234\\
5	0.000219777055465464\\
6	6.10042531023578e-05\\
7	2.04540263306562e-05\\
8	7.9591415247153e-06\\
9	3.00930411454378e-06\\
10	1.16871767786853e-06\\
11	4.54966590295148e-07\\
12	1.75724998263402e-07\\
13	6.77076083312602e-08\\
14	2.59826543901213e-08\\
15	9.95640978226086e-09\\
16	3.81159115520458e-09\\
17	1.45790297730799e-09\\
18	5.57874039380096e-10\\
19	2.13615577215604e-10\\
20	8.18450751732195e-11\\
21	3.13700125685454e-11\\
22	1.20271929477625e-11\\
23	4.6066609062372e-12\\
24	1.77315563832086e-12\\
25	6.70362076481939e-13\\
26	2.60876614542636e-13\\
27	9.28202223665611e-14\\
28	4.3566600071251e-14\\
29	1.05558800136449e-14\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addplot [color=\QNthreeplotcolor,solid,mark=\QNthreeplot,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.424264068711928\\
1	0.119700135798893\\
2	0.00160225543182787\\
3	0.000542791956270445\\
4	0.000247628412653303\\
5	9.00483076272315e-05\\
6	2.41273259097403e-05\\
7	7.45006957249779e-06\\
8	2.94042274891272e-06\\
9	1.0996718605767e-06\\
10	4.1379672969936e-07\\
11	1.60263893373743e-07\\
12	6.25307530573993e-08\\
13	2.42359048703611e-08\\
14	9.30835889387713e-09\\
15	3.56742081499506e-09\\
16	1.36726980906205e-09\\
17	5.2359086844673e-10\\
18	2.00416846622527e-10\\
19	7.67319592064814e-11\\
20	2.93895530519697e-11\\
21	1.12658913673911e-11\\
22	4.3114510262274e-12\\
23	1.660463407378e-12\\
24	6.30422799809448e-13\\
25	2.59337547416942e-13\\
26	9.27200417660529e-14\\
27	4.26510638488614e-14\\
28	1.96054195586052e-14\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addplot [color=\QNoneplotcolor,dashed,mark=\QNoneplot,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.424264068711928\\
1	29.4337598161436\\
2	29.4337598161436\\
3	29.4337598161436\\
4	29.4337598161436\\
5	29.4337598161436\\
6	29.4337598161436\\
7	29.4337598161436\\
8	29.4337598161436\\
9	29.4337598161436\\
10	29.4337598161436\\
11	29.4337598161436\\
12	29.4337598161436\\
13	29.4337598161436\\
14	29.4337598161436\\
15	29.4337598161436\\
16	29.4337598161436\\
17	29.4337598161436\\
18	29.4337598161436\\
19	29.4337598161436\\
20	29.4337598161436\\
21	29.4337598161436\\
22	29.4337598161436\\
23	29.4337598161436\\
24	29.4337598161436\\
25	29.4337598161436\\
26	29.4337598161436\\
27	29.4337598161436\\
28	29.4337598161436\\
29	29.4337598161436\\
30	29.4337598161436\\
31	29.4337598161436\\
32	29.4337598161436\\
33	29.4337598161436\\
34	29.4337598161436\\
35	29.4337598161436\\
36	29.4337598161436\\
37	29.4337598161436\\
38	29.4337598161436\\
39	29.4337598161436\\
40	29.4337598161436\\
41	29.4337598161436\\
42	29.4337598161436\\
43	29.4337598161436\\
44	29.4337598161436\\
45	29.4337598161436\\
46	29.4337598161436\\
47	29.4337598161436\\
48	29.4337598161436\\
49	29.4337598161436\\
50	29.4337598161436\\
51	29.4337598161436\\
52	29.4337598161436\\
53	29.4337598161436\\
54	29.4337598161436\\
55	29.4337598161436\\
56	29.4337598161436\\
57	29.4337598161436\\
58	29.4337598161436\\
59	29.4337598161436\\
};
\addplot [color=\QNtwoplotcolor,dashed,mark=\QNtwoplot,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.424264068711928\\
1	29.4337598161384\\
2	31.3606624028218\\
3	17.9550514130842\\
4	12.831417131978\\
5	3.49506842241577\\
6	2.54644498446171\\
7	0.47156558959084\\
8	0.42411060184718\\
9	0.398810177066626\\
10	0.196338957649765\\
11	0.0621189985544217\\
12	0.0180946437260135\\
13	0.00501268607010497\\
14	0.00170952296439753\\
15	0.000670375417654376\\
16	0.000237234286768404\\
17	8.55606671643424e-05\\
18	3.28350972943356e-05\\
19	1.27143863570116e-05\\
20	4.90662221361205e-06\\
21	1.88510107057177e-06\\
22	7.22780824797096e-07\\
23	2.77219729537213e-07\\
24	1.06226170232987e-07\\
25	4.06913196996498e-08\\
26	1.55918321143657e-08\\
27	5.97497073174048e-09\\
28	2.28972601904957e-09\\
29	8.77429784859465e-10\\
30	3.36223231739867e-10\\
31	1.28843631503349e-10\\
32	4.93790653395749e-11\\
33	1.89254900512155e-11\\
34	7.24933870449396e-12\\
35	2.78123872707618e-12\\
36	1.06095142879683e-12\\
37	4.02077166444676e-13\\
38	1.58096382426192e-13\\
39	6.32495918216241e-14\\
40	2.3515771187863e-14\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addplot [color=\QNthreeplotcolor,dashed,mark=\QNthreeplot,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.424264068711928\\
1	29.4337598161384\\
2	48.2180135363713\\
3	25.5834432726647\\
4	13.9158456517794\\
5	2.28242327253519\\
6	0.122318277849622\\
7	0.0239170164593495\\
8	0.00970933420379971\\
9	0.00268425523871675\\
10	0.000620357952257068\\
11	0.000198756510387413\\
12	6.66003752052084e-05\\
13	2.28571349123569e-05\\
14	8.31885647284141e-06\\
15	3.21228970349663e-06\\
16	1.26143656048574e-06\\
17	4.88465841946901e-07\\
18	1.87801312413149e-07\\
19	7.20169520175459e-08\\
20	2.75956848921895e-08\\
21	1.05743075488097e-08\\
22	4.05000862927349e-09\\
23	1.55123518498891e-09\\
24	5.94367088874704e-10\\
25	2.27791305498695e-10\\
26	8.73104310730483e-11\\
27	3.34600783586163e-11\\
28	1.28253736057056e-11\\
29	4.91198136238274e-12\\
30	1.87889458128708e-12\\
31	7.09825204085984e-13\\
32	2.77999845366139e-13\\
33	1.07177644008358e-13\\
34	3.53776360140091e-14\\
35	2.630642942524e-14\\
36	8.84841482092614e-15\\
37	9.29675066505911e-15\\
38	2.66453525910038e-15\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addplot [color=\QNoneplotcolor,dashed,mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
1	2.94337598161436e+19\\
2	2.94337598161436e+19\\
3	2.94337598161436e+19\\
4	2.94337598161436e+19\\
5	2.94337598161436e+19\\
6	2.94337598161436e+19\\
7	2.94337598161436e+19\\
8	2.94337598161436e+19\\
9	2.94337598161436e+19\\
10	2.94337598161436e+19\\
11	2.94337598161436e+19\\
12	2.94337598161436e+19\\
13	2.94337598161436e+19\\
14	2.94337598161436e+19\\
15	2.94337598161436e+19\\
16	2.94337598161436e+19\\
17	2.94337598161436e+19\\
18	2.94337598161436e+19\\
19	2.94337598161436e+19\\
20	2.94337598161436e+19\\
21	2.94337598161436e+19\\
22	2.94337598161436e+19\\
23	2.94337598161436e+19\\
24	2.94337598161436e+19\\
25	2.94337598161436e+19\\
26	2.94337598161436e+19\\
27	2.94337598161436e+19\\
28	2.94337598161436e+19\\
29	2.94337598161436e+19\\
30	2.94337598161436e+19\\
31	2.94337598161436e+19\\
32	2.94337598161436e+19\\
33	2.94337598161436e+19\\
34	2.94337598161436e+19\\
35	2.94337598161436e+19\\
36	2.94337598161436e+19\\
37	2.94337598161436e+19\\
38	2.94337598161436e+19\\
39	2.94337598161436e+19\\
40	2.94337598161436e+19\\
41	2.94337598161436e+19\\
42	2.94337598161436e+19\\
43	2.94337598161436e+19\\
44	2.94337598161436e+19\\
45	2.94337598161436e+19\\
46	2.94337598161436e+19\\
47	2.94337598161436e+19\\
48	2.94337598161436e+19\\
49	2.94337598161436e+19\\
50	2.94337598161436e+19\\
51	2.94337598161436e+19\\
52	2.94337598161436e+19\\
53	2.94337598161436e+19\\
54	2.94337598161436e+19\\
55	2.94337598161436e+19\\
56	2.94337598161436e+19\\
57	2.94337598161436e+19\\
58	2.94337598161436e+19\\
59	2.94337598161436e+19\\
};
\addlegendentry{QN1: $x_0$ random};

\addplot [color=\QNtwoplotcolor,dashed,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
1	2.94337598161384e+19\\
2	3.13606624028218e+19\\
3	1.79550514130842e+19\\
4	1.2831417131978e+19\\
5	3.49506842241577e+18\\
6	2.54644498446171e+18\\
7	4.7156558959084e+17\\
8	4.2411060184718e+17\\
9	3.98810177066626e+17\\
10	1.96338957649765e+17\\
11	6.21189985544217e+16\\
12	1.80946437260135e+16\\
13	5.01268607010497e+15\\
14	1.70952296439753e+15\\
15	670375417654376\\
16	237234286768404\\
17	85560667164342.4\\
18	32835097294335.6\\
19	12714386357011.6\\
20	4906622213612.05\\
21	1885101070571.77\\
22	722780824797.096\\
23	277219729537.213\\
24	106226170232.987\\
25	40691319699.6498\\
26	15591832114.3657\\
27	5974970731.74048\\
28	2289726019.04957\\
29	877429784.859465\\
30	336223231.739867\\
31	128843631.503349\\
32	49379065.3395749\\
33	18925490.0512155\\
34	7249338.70449396\\
35	2781238.72707618\\
36	1060951.42879683\\
37	402077.166444676\\
38	158096.382426192\\
39	63249.5918216241\\
40	23515.771187863\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addlegendentry{QN2: $x_0$ random};

\addplot [color=\QNthreeplotcolor,dashed,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
1	2.94337598161384e+19\\
2	4.82180135363713e+19\\
3	2.55834432726647e+19\\
4	1.39158456517794e+19\\
5	2.28242327253519e+18\\
6	1.22318277849622e+17\\
7	2.39170164593495e+16\\
8	9.70933420379971e+15\\
9	2.68425523871675e+15\\
10	620357952257068\\
11	198756510387413\\
12	66600375205208.4\\
13	22857134912356.9\\
14	8318856472841.41\\
15	3212289703496.63\\
16	1261436560485.74\\
17	488465841946.901\\
18	187801312413.149\\
19	72016952017.5459\\
20	27595684892.1895\\
21	10574307548.8097\\
22	4050008629.27349\\
23	1551235184.98891\\
24	594367088.874704\\
25	227791305.498695\\
26	87310431.0730483\\
27	33460078.3586163\\
28	12825373.6057056\\
29	4911981.36238274\\
30	1878894.58128708\\
31	709825.204085984\\
32	277999.845366139\\
33	107177.644008358\\
34	35377.6360140091\\
35	26306.42942524\\
36	8848.41482092614\\
37	9296.75066505911\\
38	2664.53525910038\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addlegendentry{QN3: $x_0$ random};

\addplot [color=\QNoneplotcolor,solid,mark=\QNoneplot,mark options={solid}]
  table[row sep=crcr]{%
1	1.19700135799207e+17\\
2	2.71428052612223e+16\\
3	6.96256120820125e+15\\
4	2.86425114129644e+15\\
5	1.11807408889402e+15\\
6	311290557919408\\
7	52800570623068.2\\
8	8260132097025.82\\
9	8561566920884.26\\
10	3979920030071.69\\
11	1418688028694.29\\
12	521432214248.853\\
13	221077412027.108\\
14	92454991655.1759\\
15	36228725104.8284\\
16	14186041257.3722\\
17	5816071354.28316\\
18	2414863401.83872\\
19	980179609.383945\\
20	391250597.007525\\
21	156879910.210941\\
22	63592979.4956846\\
23	25826049.8915555\\
24	10443365.1924389\\
25	4209220.39448837\\
26	1698611.11351705\\
27	676041.228283811\\
28	272558.011456964\\
29	112790.135614127\\
30	50665.5967042307\\
31	16818.3215074605\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addlegendentry{QN1: $\| x_0-v\| \approx 10^{-5}$};

\addplot [color=\QNtwoplotcolor,solid,mark=\QNtwoplot,mark options={solid}]
  table[row sep=crcr]{%
1	1.19700135798893e+17\\
2	5.03849609327268e+15\\
3	2.54900910141967e+15\\
4	747188875791234\\
5	219777055465464\\
6	61004253102357.8\\
7	20454026330656.2\\
8	7959141524715.3\\
9	3009304114543.78\\
10	1168717677868.53\\
11	454966590295.148\\
12	175724998263.402\\
13	67707608331.2602\\
14	25982654390.1213\\
15	9956409782.26086\\
16	3811591155.20458\\
17	1457902977.30799\\
18	557874039.380096\\
19	213615577.215604\\
20	81845075.1732195\\
21	31370012.5685454\\
22	12027192.9477625\\
23	4606660.9062372\\
24	1773155.63832086\\
25	670362.076481939\\
26	260876.614542636\\
27	92820.2223665611\\
28	43566.600071251\\
29	10555.8800136449\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addlegendentry{QN2: $\| x_0-v\| \approx 10^{-5}$};

\addplot [color=\QNthreeplotcolor,solid,mark=\QNthreeplot,mark options={solid}]
  table[row sep=crcr]{%
1	1.19700135798893e+17\\
2	1.60225543182787e+15\\
3	542791956270445\\
4	247628412653303\\
5	90048307627231.5\\
6	24127325909740.3\\
7	7450069572497.79\\
8	2940422748912.72\\
9	1099671860576.7\\
10	413796729699.36\\
11	160263893373.743\\
12	62530753057.3993\\
13	24235904870.3611\\
14	9308358893.87713\\
15	3567420814.99506\\
16	1367269809.06205\\
17	523590868.44673\\
18	200416846.622527\\
19	76731959.2064814\\
20	29389553.0519697\\
21	11265891.3673911\\
22	4311451.0262274\\
23	1660463.407378\\
24	630422.799809448\\
25	259337.547416942\\
26	92720.0417660529\\
27	42651.0638488614\\
28	19605.4195586052\\
29	nan\\
30	nan\\
31	nan\\
32	nan\\
33	nan\\
34	nan\\
35	nan\\
36	nan\\
37	nan\\
38	nan\\
39	nan\\
40	nan\\
41	nan\\
42	nan\\
43	nan\\
44	nan\\
45	nan\\
46	nan\\
47	nan\\
48	nan\\
49	nan\\
50	nan\\
51	nan\\
52	nan\\
53	nan\\
54	nan\\
55	nan\\
56	nan\\
57	nan\\
58	nan\\
59	nan\\
};
\addlegendentry{QN3: $\| x_0-v\| \approx 10^{-5}$};

\end{axis}
\end{tikzpicture}%

==> waveguide_spectrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4.5,
xmax=0.1,
ymin=-7,
ymax=0.3,
xtick={-1,-2,-3,-4,-5},
axis lines=center, % Draw axis and no border
axis background/.style={fill=white},
legend style={at={(0.4,0.27)},anchor=north,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,only marks,mark=\eigplot,mark options={solid}]
  table[row sep=crcr]{%
-3.18753056861896	-3.14231088534989\\
-1.34903031021354	-1.78407133228711\\
-1.34620888618634	-4.50007324031644\\
-0.559230036676164	-2.17853058817262\\
-0.556643685387807	-4.11369935864428\\
-0.000461525568890464	-3.78060256693498\\
-0.000756308592683583	-2.51619891702154\\
-1.15947397845453	-0.225620833634788\\
-1.16037030055377	-6.06141023171197\\
-4.26799400753975	-0.261146693581903\\
-4.26701951355202	-6.02603392812274\\
-0.50220495759151	-0.371726054947731\\
-0.500836411918141	-5.92057022297237\\
};
\addlegendentry{~eigenvalues};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-1.34620888618634	-4.50007324031644\\
};
\addlegendentry{~computed $\lambda$};

\addplot [color=mycolor1,only marks,mark=\shiftplot,mark options={solid}]
  table[row sep=crcr]{%
-1.64620888618634	-4.20007324031644\\
};
\addlegendentry{~shift $\sigma$};

\end{axis}
\end{tikzpicture}%
